Electrical Breakdown of Excitonic Insulator

In this paper, we propose a new electrical breakdown mechanism for exciton insulators in the BCS limit, which differs fundamentally from the Zener breakdown mechanism observed in traditional band insulators. Our new mechanism results from the instability of the many-body ground state for exciton condensation, caused by the strong competition between the polarization and condensation energies in the presence of an electric field. We refer to this mechanism as ``many-body breakdown''. To investigate this new mechanism, we propose a BCS-type trial wave function under finite electric fields and use it to study the many-body breakdown numerically. Our results reveal two different types of electric breakdown behavior. If the system size is larger than a critical value, the Zener tunneling process is first turned on when an electrical field is applied, but the excitonic gap remains until the field strength reaches the critical value of the many-body breakdown, after which the excitonic gap disappears and the system becomes a highly conductive metallic state. However, if the system size is much smaller than the critical value, the intermediate tunneling phase disappears since the many-body breakdown happens before the onset of Zener tunneling. The sudden disappearance of the local gap leads to an ``off-on'' feature in the current-voltage ($I-V$) curve, providing a straightforward way to distinguish excitonic insulators from normal insulators.

==> imag/physical_pictures.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'physical_pictures.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.93235995bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54154704)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{physical_pictures.pdf}}%
    \put(0.46467666,0.36840796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{physical_pictures.pdf}}%
    \put(0.72499878,0.27001639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$L$\end{tabular}}}}%
    \put(0.56550024,0.51259303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{E}$\end{tabular}}}}%
    \put(0.4333495,0.51943235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathrm{b})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{physical_pictures.pdf}}%
    \put(0.74225326,0.50222312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=\frac{\Delta}{e\mathcal{E}}$\end{tabular}}}}%
    \put(0.77565022,0.32745307){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{physical_pictures.pdf}}%
    \put(0.66593628,0.39781655){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$A$\end{tabular}}}}%
    \put(0.81701776,0.39736799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{physical_pictures.pdf}}%
    \put(0.17220505,0.49452795){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r$\end{tabular}}}}%
    \put(0.1416343,0.39343426){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$U(r)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{physical_pictures.pdf}}%
    \put(0.00775209,0.38760786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{physical_pictures.pdf}}%
    \put(0.17324866,0.29815565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$L$\end{tabular}}}}%
    \put(0.30779545,0.41668955){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{E}_{\perp}$\end{tabular}}}}%
    \put(0.03988541,0.45593917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{blue}\boldsymbol{-}}$\end{tabular}}}}%
    \put(0.03885763,0.34250946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ {\color{red}\boldsymbol{+}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{physical_pictures.pdf}}%
    \put(0.30786517,0.50355312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{E}$\end{tabular}}}}%
    \put(0.00477372,0.51949706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathrm{a})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{physical_pictures.pdf}}%
    \put(0.0035692,0.22723134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathrm{c})$\end{tabular}}}}%
    \put(0.49723895,0.00542317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_{ex}$\end{tabular}}}}%
    \put(0.20933543,0.00644517){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BEC limit\end{tabular}}}}%
    \put(0.79444342,0.00182235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BCS limit\end{tabular}}}}%
    \put(0.09478486,0.13793034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{physical_pictures.pdf}}%
    \put(0.24817118,0.0901417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sim 1/\sqrt{n_{ex}}\gg \xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{physical_pictures.pdf}}%
    \put(0.68862423,0.05508808){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{physical_pictures.pdf}}%
    \put(0.97556856,0.20507227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{E}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{physical_pictures.pdf}}%
    \put(0.75188275,0.20610134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{physical_pictures.pdf}}%
    \put(0.35053596,0.20534256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{E}$\end{tabular}}}}%
    \put(0.7527558,0.12010605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sim 1/\sqrt{n_{ex}}\ll \xi$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imag/tunnel_band_inversion.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tunnel_band_inversion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{112.62935192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55419389)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tunnel_band_inversion.pdf}}%
    \put(0.49742506,0.01871268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$L$\end{tabular}}}}%
    \put(0.39090212,0.06083804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathcal{E}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tunnel_band_inversion.pdf}}%
    \put(0.96768405,0.31122973){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$k^+_R$\end{tabular}}}}%
    \put(0.78632332,0.31161021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$k^-_R$\end{tabular}}}}%
    \put(0.49362341,0.37276826){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-\frac{\Delta-e\mathcal{E}L}{2}$\end{tabular}}}}%
    \put(0.51062075,0.44639273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$\end{tabular}}}}%
    \put(0.42447093,0.2579727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_-$\end{tabular}}}}%
    \put(0.50538709,0.17375354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\Delta-e\mathcal{E}L}{2}$\end{tabular}}}}%
    \put(0.55301281,0.25778054){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_+$\end{tabular}}}}%
    \put(0.1720173,0.37336604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta'$\end{tabular}}}}%
    \put(0.07110441,0.37051442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.03996216,0.25899033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k^-_L$\end{tabular}}}}%
    \put(0.22445029,0.25927188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k^+_L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tunnel_band_inversion.pdf}}%
    \put(0.50593484,0.36006584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\Delta'-e\mathcal{E}L}{2}$\end{tabular}}}}%
    \put(0.49314054,0.18744146){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-\frac{\Delta'-e\mathcal{E}L}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tunnel_band_inversion.pdf}}%
    \put(0.85894609,0.4011197){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k^+_L$\end{tabular}}}}%
    \put(0.92225412,0.40078268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k^+_R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tunnel_band_inversion.pdf}}%
    \put(0.68896817,0.40070312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k^-_L$\end{tabular}}}}%
    \put(0.78627196,0.40078268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k^-_R$\end{tabular}}}}%
    \put(-0.00064929,0.52606981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(a)$\end{tabular}}}}%
    \put(0.63611886,0.52606979){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(b)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imag/tunnel_no_band_inversion.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tunnel_no_band_inversion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{112.61071545bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40874375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tunnel_no_band_inversion.pdf}}%
    \put(0.4975059,0.01761998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$L$\end{tabular}}}}%
    \put(0.39096525,0.05592321){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathcal{E}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tunnel_no_band_inversion.pdf}}%
    \put(0.91242514,0.19464128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_R$\end{tabular}}}}%
    \put(0.49370357,0.27294227){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-\frac{\Delta'-e\mathcal{E}L}{2}$\end{tabular}}}}%
    \put(0.51070373,0.31821196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$\end{tabular}}}}%
    \put(0.36565417,0.19305688){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x'_-$\end{tabular}}}}%
    \put(0.50630164,0.12315243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\Delta'-e\mathcal{E}L}{2}$\end{tabular}}}}%
    \put(0.5284933,0.19244067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x'_+$\end{tabular}}}}%
    \put(0.19279756,0.26928692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta'$\end{tabular}}}}%
    \put(0.11232025,0.19486961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tunnel_no_band_inversion.pdf}}%
    \put(-0.0011472,0.37541293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(a)$\end{tabular}}}}%
    \put(0.63340173,0.38048381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(b)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tunnel_no_band_inversion.pdf}}%
    \put(0.91308839,0.2741989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_R$\end{tabular}}}}%
    \put(0.75349583,0.27411164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tunnel_no_band_inversion.pdf}}%
  \end{picture}%
\endgroup%

